A Scalable Distributed Quantum Optimization Framework via Factor Graph Paradigm

Distributed quantum computing (DQC) connects many small quantum processors into a single logical machine, offering a practical route to scalable quantum computation. However, most existing DQC paradigms are structure-agnostic. Circuit cutting proposed by Peng et al. in [Phys. Rev. Lett., Oct. 2020] reduces per-device qubits at the cost of exponential classical post-processing, while search-space partitioning proposed by Avron et al. in [Phys. Rev. A., Nov. 2021] distributes the workload but weakens Grover's ideal quadratic speedup. In this paper, we introduce a structure-aware framework for distributed quantum optimization that resolves this complexity-resource trade-off. We model the objective function as a factor graph and expose its sparse interaction structure. We cut the graph along its natural ``seams'', i.e., a separator of boundary variables, to obtain loosely coupled subproblems that fit on resource-constrained processors. We coordinate these subproblems with shared entanglement, so the network executes a single globally coherent search rather than independent local searches. We prove that this design preserves Grover-like scaling: for a search space of size $N$, our framework achieves $O(\sqrt{N})$ query complexity up to processors and separator dependent factors, while relaxing the qubit requirement of each processor. We extend the framework with a hierarchical divide-and-conquer strategy that scales to large-scale optimization problems and supports two operating modes: a fully coherent mode for fault-tolerant networks and a hybrid mode that inserts measurements to cap circuit depth on near-term devices. We validate the predicted query-entanglement trade-offs through simulations over diverse network topologies, and we show that structure-aware decomposition delivers a practical path to scalable distributed quantum optimization on quantum networks.

==> underlying_example_factor_graph.tex <==
\begin{pgfonlayer}{above}
  \node[vnode] (x1) {$x_1$};
  \node[vnode] (x2) [right=of x1] {$x_2$};
  \node[vnode] (x3) [right=of x2] {$x_3$};
  \node[vnode] (x4) [right= 1.8 cm of x3] {$x_4$};
  \node[vnode] (x5) [right= 1.8 cm of x4] {$x_5$};
  \node[vnode] (x6) [right=of x5] {$x_6$};
  \node[vnode] (x7) [right=of x6] {$x_7$};
  \node[vnode] (x8) [right=of x7] {$x_8$};
  \node[vnode] (x9) [right=of x8] {$x_9$};
  \node[fnode] (h3) [left=0.5cm of x3] {$h_3$};
  \node[fnode] (h7) [right=0.5cm of x7] {$h_7$};

  % Functions (placed above/below connection midpoints)
  \node[fnode] (h1) [above=0.7cm of x1] {$h_1$};
  \node[fnode] (h2) [above=0.7cm of x2] {$h_2$};
  
  \node[fnode] (h4) [above=0.7cm of x4] {$h_4$};
  \node[fnode] (h5) [above=0.7cm of x5] {$h_5$};
  \node[fnode] (h6) [above=0.7cm of x6] {$h_6$};
  \node[fnode] (h8) [above=0.7cm of x8] {$h_8$};
  \node[fnode] (h9) [above=0.7cm of x9] {$h_9$};

  \node[fnode] (f12) [above=2cm of $(x1)!0.5!(x2)$] {$f_{1,2}$};
  \node[fnode] (f23) [above=2cm of $(x2)!0.5!(x3)$] {$f_{2,3}$};
  \node[fnode] (f34) [above=2cm of $(x3)!0.5!(x4)$] {$f_{3,4}$};
  \node[fnode] (f35) [above=2cm of $(x3)!0.5!(x5)$] {$f_{3,5}$};
  \node[fnode] (f57) [above=2cm of $(x5)!0.5!(x7)$] {$f_{5,7}$}; % Adjusted position
  \node[fnode] (f67) [above=2cm of $(x6)!0.5!(x7)$] {$f_{6,7}$};
  \node[fnode] (f78) [above=2cm of $(x7)!0.5!(x8)$] {$f_{7,8}$};
  \node[fnode] (f89) [above=2cm of $(x8)!0.5!(x9)$] {$f_{8,9}$};

  \node[fnode] (C1) [below=0.7cm of $(x1)!0.5!(x3)$] {$C_{1}$};
  \node[fnode] (C2) [below=0.7cm of $(x3)!0.5!(x5)$] {$C_{2}$};
  \node[fnode] (C3) [below=0.7cm of $(x5)!0.5!(x7)$] {$C_{3}$};
  \node[fnode] (C4) [below=0.7cm of $(x7)!0.5!(x9)$] {$C_{4}$};
\end{pgfonlayer}



\begin{pgfonlayer}{main}
  % Edges for h_na
  \draw (x1) -- (h1); \draw (x2) -- (h2); \draw (x3) -- (h3); \draw (x4) -- (h4); \draw (x5) -- (h5);
  \draw (x6) -- (h6); \draw (x7) -- (h7); \draw (x8) -- (h8); \draw (x9) -- (h9);

  % Edges for f_na,na'
  \draw (x1) -- (f12) -- (x2);
  \draw (x2) -- (f23) -- (x3);
  \draw (x3) -- (f34) -- (x4); 
  \draw (x3) -- (f35) -- (x5);
  \draw (x5) -- (f57) -- (x7); 
  \draw (x6) -- (f67) -- (x7);
  \draw (x7) -- (f78) -- (x8);
  \draw (x8) -- (f89) -- (x9);

  % Edges for I_k
  \draw (x1) -- (C1); \draw (x2) -- (C1); \draw (x3) -- (C1);
  \draw (x3) -- (C2); \draw (x4) -- (C2); \draw (x5) -- (C2);
  \draw (x5) -- (C3); \draw (x6) -- (C3); \draw (x7) -- (C3);
  \draw (x7) -- (C4); \draw (x8) -- (C4); \draw (x9) -- (C4);
\end{pgfonlayer}

